Online Marketplace: A Benchmark for Data Management in Microservices

Microservice architectures have become a popular approach for designing scalable distributed applications. Despite their extensive use in industrial settings for over a decade, there is limited understanding of the data management challenges that arise in these applications. Consequently, it has been difficult to advance data system technologies that effectively support microservice applications. To fill this gap, we present Online Marketplace, a microservice benchmark that highlights core data management challenges that existing benchmarks fail to address. These challenges include transaction processing, query processing, event processing, constraint enforcement, and data replication. We have defined criteria for various data management issues to enable proper comparison across data systems and platforms. Through case studies with state-of-the-art data platforms, we discuss the issues encountered while implementing and meeting Online Marketplace's criteria. By capturing the overhead of meeting the key data management requirements that are overlooked by existing benchmarks, we gain actionable insights into the experimental platforms. This highlights the significance of Online Marketplace in advancing future data systems to meet the needs of microservice practitioners.

==> plots/00_driver_scalability.tex <==
\begin{tikzpicture}[scale=0.62]
    \begin{axis}[
        width=8cm,height=3.5cm,
        scale only axis,
        xlabel={\textbf{(a)} Concurrency Level},
        ylabel={\# transactions},
         %ylabel={Throughput (tx/s)},
        ylabel near ticks,
        xlabel near ticks,
        ymin=0, ymax=20000,
        xtick={1, 8, 16, 24, 32},
        ytick={0,5000,10000,15000,20000}, %,30000,40000},
        legend style={legend pos=north west,font=\footnotesize},
        legend cell align={left},
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed
        ]
        \addplot
            coordinates {
            (1,598)
            (8,4773)
            (16,9554)
            (24,14327)
            (32,19110)
            % (48,25047)  32 vCPUs
            %(48,28653) 64 vcpus
            %(64,37725) 64 vcpus
            };
        \addplot
            coordinates {
            (1,597)
            (8,4774)
            (16,9556)
            (24,14339)
            (32,18897)
            };
        \addplot
            coordinates {
            (1,590)
            (8,4723)
            (16,9441)
            (24,14159)
            (32,18496)
            };
        \addplot
            coordinates {
            (1,590)
            (8,4723)
            (16,9443)
            (24,14169)
            (32,18624)
            };
         \legend{UNIF-UNIF, UNIF-ZIP, ZIP-UNIF, ZIP-ZIP}
    \end{axis}
\end{tikzpicture}

==> plots/01_orleans_concurrency.tex <==
\begin{tikzpicture}[scale=0.62]
    \begin{axis}[
        width=8cm,height=3.5cm,
        % title = Price Update (Uniform),
        scale only axis,
        xlabel={\textbf{(b)} Concurrency Level},
        ylabel={Throughput (tx/s)},
        % tick label style={font=\normalsize},
        ylabel near ticks,
        xlabel near ticks,
        % xmin=0, xmax=410,
        ymin=0, ymax=9000,
        xtick={1, 10, 20, 30, 40, 50, 60},
        % xticklabel=\empty,
        ytick={0,2000,4000,6000,8000},
        legend style={legend pos=north west,font=\footnotesize},
        legend cell align={left},
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed
        ]
        % \addlegendimage{empty legend}

        % orleans
        \addplot
            coordinates {
            (1,674)(8,3078)(16,4965)(24,6141)(32,6471)(40,6729)(48,7144)(56,7127)
            };
        % orleans + logging
        \addplot
            coordinates {
            (1,591)(8,2688)(16,4354)(24,5446)(32,5751)(40,6000)(48,6264)(56,6300)
            };
        % orleans transactions
        \addplot
            coordinates {
            (1,281)(4,613)(8,665)(12,520)(16,871)(24,724)(32,793)(48,718)(56,796)
            };

        % Add legend
        % \addlegendentry{\hspace{-.6cm}\textbf{Catalog Size}}
        % \addlegendentry{Orleans}
        % \addlegendentry{200}
        % \addlegendentry{1000}
        \legend{Orleans, Orleans+Logging, Orleans TX}
    \end{axis}
\end{tikzpicture}

==> plots/01_statefun_concurrency.tex <==
\begin{tikzpicture}[scale=0.62]
    \begin{axis}[
        width=8cm,height=3.5cm,
        % title = Price Update (Uniform),
        scale only axis,
        xlabel={\textbf{(c)} Concurrency Level},
        % ylabel={Throughput (tx/s)},
        % tick label style={font=\normalsize},
        ylabel near ticks,
        xlabel near ticks,
        % xmin=0, xmax=410,
        ymin=0, ymax=2500,
        ytick={0, 500, 1000, 1500, 2000, 2500},
        % xticklabel=\empty,
        xtick={1,200,400,600,800,1000,1200,1400,1600},
        legend style={legend pos=south east,font=\small},
        legend cell align={left},
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed
        ]
        % \addlegendimage{empty legend}

        % statefun
        \addplot
            coordinates {
            (1,4)(8,39)(16,75)(24,103)(32,126)(48,190)(64,323)(128,748)(256,1674)(512,2302)(768,2156)(1024,2129)
            };
        % statefun + logging
        \addplot
            coordinates {
            (1,4)(8,41)(16,79)(24,109)(32,170)(48,227)(64,331)(128,699)(256,1315)(512,1383)(768,1354)(1024,1473)
            };


        % Add legend
        % \addlegendentry{\hspace{-.6cm}\textbf{Catalog Size}}
        % \addlegendentry{Orleans}
        % \addlegendentry{200}
        % \addlegendentry{1000}
        \legend{Statefun, Statefun+Logging}
    \end{axis}
\end{tikzpicture}

==> plots/02_scalability.tex <==
\begin{tikzpicture}[scale=0.64]
    \begin{axis}[
        width=8cm,height=3.5cm,
        % title = Price Update (Uniform),
        scale only axis,
        xlabel={Number of CPUs},
        ylabel={Throughput (tx/s)},
        % tick label style={font=\normalsize},
        ylabel near ticks,
        xlabel near ticks,
        % xmin=0, xmax=410,
        ymin=0, ymax=8000,
        xtick={0,10,20,30},
        % xticklabel=\empty,
        ytick={0,2000,4000,6000,8000},
        legend style={
        legend pos=north west,
        fill=none,
        legend columns=2,
        font=\footnotesize},
        legend cell align={left},
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed
        ]
        % \addlegendimage{empty legend}

        % orleans
        \addplot
            coordinates {
            (4,710)(8,1442)(16,3111)(20,4070)(32,7144)
            };
        % orleans+logging
        \addplot
            coordinates {
            (4,543)(8,1304)(16,2463)(20,3011)%(24,3611)
            (32,6264)
            };
        % statefun
        \addplot
            coordinates {
            (4,192)(8,473)(16,1145)(20,1786)(32,2302)
            };
        % statefun+Logging
        \addplot
            coordinates {
            (4,256)(8,610)(16,1105)(20,1316)(32,1383)
            };
       % orleans TX
        \addplot
            coordinates {
            (2,72)(4,186)(8,412)(16,630)(24,697)(32,871)
            };
        % orleans TX+logging
        \addplot
            coordinates {
            (2,66)(4,161)(8,382)(16,534)
            (24,634)(32,577)
            };
            
        \legend{Orleans, Orleans+Logging, Statefun, Statefun+Logging, Orleans TX, Orleans TX+Logging}
    \end{axis}
\end{tikzpicture}

==> plots/03_zipfian.tex <==
\begin{tikzpicture}[scale=0.65]
\begin{axis}[
% width=8cm,height=3.5cm,
	x tick label style={
		/pgf/number format/1000 sep=},
	ylabel=Throughput (tx/s),
    xlabel= {\textbf{(c)} Skewness},
	% enlargelimits=0.05,
    ymin=0, ymax=8000,
    legend style={
        legend pos=north east,font=\small
    },
	ybar interval=0.7,
]
\addplot 
	coordinates {(0,7144) (0.2,6486)
		 (0.5,5407) (0.8,2985) (1,2381) (1.2,1592) (1.5,1284)};
\addplot 
	coordinates {(0,2302) (0.2,1582)
		 (0.5,1580) (0.8,1668) (1,1366) (1.2,1176) (1.5,1016)};
\legend{Orleans,Statefun}
\end{axis}
\end{tikzpicture}

==> plots/04_orleans_latency.tex <==
\begin{tikzpicture}[scale=0.65]
\begin{axis}[
        ybar=2pt,% space of 0pt between adjacent bars
        %height=3.5cm,
        bar width=0.08,
        % ybar interval=0.2,
        xlabel={\textbf{(a)} Number of CPUs on Orleans},
        ylabel=End-to-end Latency (milliseconds),
        % axis y line=bottom,
        % width=7cm,
        % height=12cm,
        % minor y tick num=4,
        xtick=data,
        xticklabels={4,8,16,32}, 
        % enlargelimits=0.15,
        % legend style={
        % at={(0.5,-0.15)},
        %     anchor=north,legend columns=-1,font=\footnotesize},
        % ]
        % legend style={
        %     anchor=north east,font=\footnotesize
        % }
        ]
        % Update Delivery
        \addplot
            coordinates {
            (1,5.14)(2,4.74)(3,4.15)(4,4.09)
            };
        % Checkout
        \addplot
            coordinates {
            (1,11.50)(2,10.29)(3,9.05)(4,7.15)
            };
        % Seller Dashboard
        \addplot
            coordinates {
            (1,2.61)(2,2.38)(3,3.79)(4,4.27)
            };
        % Price Update
        \addplot
            coordinates {
            (1,2.49)(2,2.20)(3,1.69)(4,1.21)
            };
        % Product Delete
        \addplot
            coordinates {
            (1,1.88)(2,2.06)(3,1.96)(4,1.40)
            };
        % \legend{Update Delivery,Checkout,Seller Dashboard,Price Update, Product Delete}
    \end{axis}
\end{tikzpicture}

==> plots/05_statefun_latency.tex <==
\begin{tikzpicture}[scale=0.65]
\begin{axis}[
        ybar=2pt,% space of 0pt between adjacent bars
        % width=5cm,height=3.5cm,
        bar width=0.08,
        xlabel={\textbf{(b)} Number of CPUs on Statefun},
        % ylabel=End-to-end Latency (milliseconds),
        % width=7cm,
        % height=12cm,
        % minor y tick num=4,
        xtick=data,
        xticklabels={4,8,16,32},
        % enlargelimits=0.15,
        % legend style={at={(0.5,-0.15)},
        %     anchor=north,legend columns=-1,font=\footnotesize},
         legend style={legend columns=2,
         % fill=none,
         %draw=none,
        legend pos=north east,font=\small
    }
        ]
        % Update Delivery
        \addplot
            coordinates {
            (1,230.3)(2,170.3)(3,130.8)(4,130.7)
            };
        % Checkout
        \addplot
            coordinates {
            (1,230.9)(2,170.6)(3,140.1)(4,140.9)
            };
        % Seller Dashboard
        \addplot
            coordinates {
            (1,50.9)(2,50.6)(3,40.53)(4,50.67)
            };
        % Price Update
        \addplot
            coordinates {
            (1,60.45)(2,50.7)(3,40.67)(4,50.47)
            };
        % Product Delete
        \addplot
            coordinates {
            (1,70.5)(2,60.5)(3,50.53)(4,60.40)
            };
        \legend{Update Delivery,Customer Checkout,Seller Dashboard,Price Update, Product Delete}
    \end{axis}
\end{tikzpicture}

==> plots/06_insights.tex <==
\begin{tikzpicture}[scale=0.64]
    \begin{axis}[
        width=8cm,height=3.5cm,
        % title = Price Update (Uniform),
        scale only axis,
        xlabel={Number of CPUs},
        ylabel={Throughput (tx/s)},
        % tick label style={font=\normalsize},
        ylabel near ticks,
        xlabel near ticks,
        % xmin=0, xmax=410,
        ymin=0, ymax=1000,
        xtick={0,10,20,30},
        % xticklabel=\empty,
        ytick={0,200,400,600,800,1000},
        legend style={legend pos=south east,font=\footnotesize},
        legend cell align={left},
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed
        ]
        % \addlegendimage{empty legend}

        % orleans TX
        \addplot
            coordinates {
            (2,72)(4,186)(8,412)(16,630)(24,697)(32,871)
            };
        % orleans TX+logging
        % \addplot
        %     coordinates {
        %     (2,66)(4,161)(8,382)(16,534)
        %     (24,634)(32,577)
        %     };
        % orleans TX+view
           \addplot
            coordinates {
            (2,63)(4,156)(8,314)(16,507)
            (24,679)(32,840)
            };
        % orleans TX+view+eventual rep
           \addplot
            coordinates {
            (2,60)(4,142)(8,359)(16,534)
            (24,543)(32,787)
            };
        % orleans TX+view+causal rep
           \addplot
            coordinates {
            (2,58.5)(4,136)(8,360)(16,472)
            (24,524)(32,765)
            };
        \legend{Orleans TX, 
        % +Logging, 
        +View, 
        +View\&Eventual,
        +View\&Causal}
    \end{axis}
\end{tikzpicture}
